Who Is the Strongest Enemy? Towards Optimal and Efficient Evasion Attacks in Deep RL

Evaluating the worst-case performance of a reinforcement learning (RL) agent under the strongest/optimal adversarial perturbations on state observations (within some constraints) is crucial for understanding the robustness of RL agents. However, finding the optimal adversary is challenging, in terms of both whether we can find the optimal attack and how efficiently we can find it. Existing works on adversarial RL either use heuristics-based methods that may not find the strongest adversary, or directly train an RL-based adversary by treating the agent as a part of the environment, which can find the optimal adversary but may become intractable in a large state space. This paper introduces a novel attacking method to find the optimal attacks through collaboration between a designed function named "actor" and an RL-based learner named "director". The actor crafts state perturbations for a given policy perturbation direction, and the director learns to propose the best policy perturbation directions. Our proposed algorithm, PA-AD, is theoretically optimal and significantly more efficient than prior RL-based works in environments with large state spaces. Empirical results show that our proposed PA-AD universally outperforms state-of-the-art attacking methods in various Atari and MuJoCo environments. By applying PA-AD to adversarial training, we achieve state-of-the-art empirical robustness in multiple tasks under strong adversaries. The codebase is released at https://github.com/umd-huang-lab/paad_adv_rl.

==> figures/BoxingNoFrameskip-v4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color5}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color6}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color7}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color8}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
tick pos=left,
xmin=-6e-05, xmax=0.00126,
ytick style={color=white!15!black},
xtick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012,0.0014},
%xticklabels={−0.0002,0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012,0.0014},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymajorticks=true,
ymin=5.43965, ymax=102.09335,
ytick style={color=white!15!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,97.6003333333333)
--(axis cs:0,94.4666666666667)
--(axis cs:0.0002,90.9993333333333)
--(axis cs:0.0004,88.9653333333333)
--(axis cs:0.0006,77.6663333333333)
--(axis cs:0.0008,68.1326666666667)
--(axis cs:0.001,48.8646666666667)
--(axis cs:0.0012,48.4316666666667)
--(axis cs:0.0012,60.8006666666667)
--(axis cs:0.0012,60.8006666666667)
--(axis cs:0.001,62.4003333333333)
--(axis cs:0.0008,77)
--(axis cs:0.0006,84.5343333333333)
--(axis cs:0.0004,93.6333333333333)
--(axis cs:0.0002,94.5333333333333)
--(axis cs:0,97.6003333333333)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,97.6)
--(axis cs:0,94.4996666666667)
--(axis cs:0.0002,92.0666666666667)
--(axis cs:0.0004,85.2996666666667)
--(axis cs:0.0006,75.798)
--(axis cs:0.0008,61.8276666666667)
--(axis cs:0.001,41.932)
--(axis cs:0.0012,28.1656666666667)
--(axis cs:0.0012,42.2676666666667)
--(axis cs:0.0012,42.2676666666667)
--(axis cs:0.001,56.4336666666667)
--(axis cs:0.0008,73.4)
--(axis cs:0.0006,84.0333333333333)
--(axis cs:0.0004,91.1003333333333)
--(axis cs:0.0002,95.2003333333333)
--(axis cs:0,97.6)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,97.667)
--(axis cs:0,94.4663333333333)
--(axis cs:0.0002,92.266)
--(axis cs:0.0004,90.3663333333333)
--(axis cs:0.0006,88.7)
--(axis cs:0.0008,86.733)
--(axis cs:0.001,84.8)
--(axis cs:0.0012,81.6993333333333)
--(axis cs:0.0012,88.5336666666667)
--(axis cs:0.0012,88.5336666666667)
--(axis cs:0.001,90.8333333333333)
--(axis cs:0.0008,92.5336666666667)
--(axis cs:0.0006,93.8336666666667)
--(axis cs:0.0004,94.9003333333334)
--(axis cs:0.0002,95.967)
--(axis cs:0,97.667)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,97.7)
--(axis cs:0,94.332)
--(axis cs:0.0002,93.633)
--(axis cs:0.0004,89.633)
--(axis cs:0.0006,84.0333333333333)
--(axis cs:0.0008,76.3326666666667)
--(axis cs:0.001,71.0996666666667)
--(axis cs:0.0012,68.3323333333333)
--(axis cs:0.0012,75.8013333333333)
--(axis cs:0.0012,75.8013333333333)
--(axis cs:0.001,78.368)
--(axis cs:0.0008,84.035)
--(axis cs:0.0006,91.0003333333333)
--(axis cs:0.0004,94.6333333333333)
--(axis cs:0.0002,96.7336666666667)
--(axis cs:0,97.7)
--cycle;

\path [fill=color3, fill opacity=0.2, very thin]
(axis cs:0,97.667)
--(axis cs:0,94.2996666666667)
--(axis cs:0.0002,91.0666666666667)
--(axis cs:0.0004,78.932)
--(axis cs:0.0006,68)
--(axis cs:0.0008,32.0963333333333)
--(axis cs:0.001,14.3326666666667)
--(axis cs:0.0012,9.833)
--(axis cs:0.0012,18.5346666666667)
--(axis cs:0.0012,18.5346666666667)
--(axis cs:0.001,24.401)
--(axis cs:0.0008,56.2056666666667)
--(axis cs:0.0006,78.567)
--(axis cs:0.0004,86.167)
--(axis cs:0.0002,94.5)
--(axis cs:0,97.667)
--cycle;

\addplot [color4, mark=square*, mark size=3, mark options={solid}]
table {%
0 96.1636666666667
0.0002 92.8231
0.0004 91.3266333333333
0.0006 81.2989666666667
0.0008 72.6514666666667
0.001 55.7689333333333
0.0012 54.9150333333333
};
\addlegendentry{MinBest}
\addplot [color5, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 96.1580333333333
0.0002 93.6962666666667
0.0004 88.4562
0.0006 79.9504
0.0008 67.9218
0.001 49.6923666666667
0.0012 35.4074333333333
};
\addlegendentry{MinBest Momentum}
\addplot [color6, mark=*, mark size=3, mark options={solid}]
table {%
0 96.1281666666667
0.0002 94.1546
0.0004 92.7699666666667
0.0006 91.6893
0.0008 89.6882333333333
0.001 87.8460333333333
0.0012 85.5272333333333
};
\addlegendentry{MinQ}
\addplot [color7, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 96.1049333333333
0.0002 95.2401333333333
0.0004 92.2728
0.0006 87.6745666666667
0.0008 80.1197333333333
0.001 75.1042
0.0012 71.9804
};
\addlegendentry{MaxDiff}
\addplot [color8, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 96.1334
0.0002 92.8548666666667
0.0004 82.8940666666667
0.0006 73.8299
0.0008 44.1477666666667
0.001 19.3933333333333
0.0012 13.7486666666667
};
\addlegendentry{PA-AD}
\end{axis}
\end{tikzpicture}


==> figures/PongNoFrameskip-v4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color5}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color6}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color7}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color8}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=0.5,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=-5e-05, xmax=0.00105,
xtick style={color=white!15!black},
xtick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
%xticklabels={−0.0002,0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-23.1, ymax=23.1,
ytick style={color=white!15!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,21)
--(axis cs:0,21)
--(axis cs:0.0002,-11.4666666666667)
--(axis cs:0.0004,-20.1666666666667)
--(axis cs:0.0006,-20.4)
--(axis cs:0.0008,-21)
--(axis cs:0.001,-21)
--(axis cs:0.001,-21)
--(axis cs:0.001,-21)
--(axis cs:0.0008,-21)
--(axis cs:0.0006,-19.5993333333333)
--(axis cs:0.0004,-19.2)
--(axis cs:0.0002,-8.233)
--(axis cs:0,21)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,21)
--(axis cs:0,21)
--(axis cs:0.0002,-15.5333333333333)
--(axis cs:0.0004,-20.7333333333333)
--(axis cs:0.0006,-21)
--(axis cs:0.0008,-21)
--(axis cs:0.001,-21)
--(axis cs:0.001,-21)
--(axis cs:0.001,-21)
--(axis cs:0.0008,-21)
--(axis cs:0.0006,-21)
--(axis cs:0.0004,-20.333)
--(axis cs:0.0002,-13.7996666666667)
--(axis cs:0,21)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,21)
--(axis cs:0,21)
--(axis cs:0.0002,12.0333333333333)
--(axis cs:0.0004,-15.7676666666667)
--(axis cs:0.0006,-20.0336666666667)
--(axis cs:0.0008,-20.7333333333333)
--(axis cs:0.001,-20.9)
--(axis cs:0.001,-20.4)
--(axis cs:0.001,-20.4)
--(axis cs:0.0008,-20.0333333333333)
--(axis cs:0.0006,-18.3996666666667)
--(axis cs:0.0004,-11.9993333333333)
--(axis cs:0.0002,15.2333333333333)
--(axis cs:0,21)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,21)
--(axis cs:0,21)
--(axis cs:0.0002,13.0666666666667)
--(axis cs:0.0004,-16.867)
--(axis cs:0.0006,-20.0666666666667)
--(axis cs:0.0008,-20.8333333333333)
--(axis cs:0.001,-20.6)
--(axis cs:0.001,-19.6)
--(axis cs:0.001,-19.6)
--(axis cs:0.0008,-20.1333333333333)
--(axis cs:0.0006,-19.0996666666667)
--(axis cs:0.0004,-14.6666666666667)
--(axis cs:0.0002,16.4333333333333)
--(axis cs:0,21)
--cycle;

\path [fill=color3, fill opacity=0.2, very thin]
(axis cs:0,21)
--(axis cs:0,21)
--(axis cs:0.0002,-21)
--(axis cs:0.0004,-21)
--(axis cs:0.0006,-21)
--(axis cs:0.0008,-21)
--(axis cs:0.001,-21)
--(axis cs:0.001,-21)
--(axis cs:0.001,-21)
--(axis cs:0.0008,-21)
--(axis cs:0.0006,-21)
--(axis cs:0.0004,-21)
--(axis cs:0.0002,-21)
--(axis cs:0,21)
--cycle;

\addplot [color4, mark=square*, mark size=3, mark options={solid}]
table {%
0 21
0.0002 -9.83823333333333
0.0004 -19.7056666666667
0.0006 -19.9900666666667
0.0008 -21
0.001 -21
};
\addlegendentry{MinBest}
\addplot [color5, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 21
0.0002 -14.7026
0.0004 -20.5083
0.0006 -21
0.0008 -21
0.001 -21
};
\addlegendentry{MinBest Momentum}
\addplot [color6, mark=*, mark size=3, mark options={solid}]
table {%
0 21
0.0002 13.6926666666667
0.0004 -13.9404666666667
0.0006 -19.2744666666667
0.0008 -20.4186666666667
0.001 -20.6807333333333
};
\addlegendentry{MinQ}
\addplot [color7, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 21
0.0002 14.8946666666667
0.0004 -15.7237333333333
0.0006 -19.6012666666667
0.0008 -20.5524666666667
0.001 -20.1024333333333
};
\addlegendentry{MaxDiff}
\addplot [color8, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 21
0.0002 -21
0.0004 -21
0.0006 -21
0.0008 -21
0.001 -21
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/RoadRunnerNoFrameskip-v4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.984313725490196,0.756862745098039,0.368627450980392}
\definecolor{color4}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color5}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color6}{rgb}{0.0980392156862745,0.0980392156862745,0.43921568627451}
\definecolor{color7}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color8}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=-5e-05, xmax=0.00105,
xtick style={color=white!15!black},
xtick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
%xticklabels={−0.0002,0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-2421.51, ymax=50851.71,
ytick style={color=white!15!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,48270.5666666667)
--(axis cs:0,44409.6333333333)
--(axis cs:0.0002,37989.5333333333)
--(axis cs:0.0003,29736.6)
--(axis cs:0.0004,20792.4666666667)
--(axis cs:0.0006,10980)
--(axis cs:0.0008,1709.9)
--(axis cs:0.001,413.333333333333)
--(axis cs:0.001,763.366666666667)
--(axis cs:0.001,763.366666666667)
--(axis cs:0.0008,4573.86666666667)
--(axis cs:0.0006,15160.0666666667)
--(axis cs:0.0004,27513.3666666667)
--(axis cs:0.0003,36690.1666666667)
--(axis cs:0.0002,44470.1666666667)
--(axis cs:0,48270.5666666667)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,48256.7)
--(axis cs:0,44436)
--(axis cs:0.0002,31399.5666666667)
--(axis cs:0.0003,30042.7333333333)
--(axis cs:0.0004,21596.2)
--(axis cs:0.0006,8229.93333333333)
--(axis cs:0.0008,1579.93333333333)
--(axis cs:0.001,250)
--(axis cs:0.001,656.666666666667)
--(axis cs:0.001,656.666666666667)
--(axis cs:0.0008,3803.7)
--(axis cs:0.0006,13500.5)
--(axis cs:0.0004,27647.6666666667)
--(axis cs:0.0003,37231.1666666667)
--(axis cs:0.0002,43070.8)
--(axis cs:0,48256.7)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,48296.7)
--(axis cs:0,44453.2333333333)
--(axis cs:0.0002,30426.3666666667)
--(axis cs:0.0003,12008.6666666667)
--(axis cs:0.0004,2969.8)
--(axis cs:0.0006,913.333333333333)
--(axis cs:0.0008,0)
--(axis cs:0.001,0)
--(axis cs:0.001,5087)
--(axis cs:0.001,5087)
--(axis cs:0.0008,6603.63333333333)
--(axis cs:0.0006,10210.7333333333)
--(axis cs:0.0004,15355.6333333333)
--(axis cs:0.0003,26811.1)
--(axis cs:0.0002,42673.4)
--(axis cs:0,48296.7)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,48300.0666666667)
--(axis cs:0,44466.5)
--(axis cs:0.0002,42206.1)
--(axis cs:0.0003,37236.4333333333)
--(axis cs:0.0004,36213.1)
--(axis cs:0.0006,28169.7)
--(axis cs:0.0008,23903.1666666667)
--(axis cs:0.001,19316.6333333333)
--(axis cs:0.001,21673.4)
--(axis cs:0.001,21673.4)
--(axis cs:0.0008,28780.9333333333)
--(axis cs:0.0006,35040.3)
--(axis cs:0.0004,41177.0666666667)
--(axis cs:0.0003,43384)
--(axis cs:0.0002,48056.7333333333)
--(axis cs:0,48300.0666666667)
--cycle;

\path [fill=color3, fill opacity=0.2, very thin]
(axis cs:0,48430.2)
--(axis cs:0,44562.9)
--(axis cs:0.0002,0)
--(axis cs:0.0003,0)
--(axis cs:0.0004,0)
--(axis cs:0.0006,0)
--(axis cs:0.0008,0)
--(axis cs:0.001,0)
--(axis cs:0.001,0)
--(axis cs:0.001,0)
--(axis cs:0.0008,0)
--(axis cs:0.0006,0)
--(axis cs:0.0004,0)
--(axis cs:0.0003,0)
--(axis cs:0.0002,9785.13333333333)
--(axis cs:0,48430.2)
--cycle;

\addplot [color4, mark=square*, mark size=3, mark options={solid}]
table {%
0 46334.8466666667
0.0002 41178.2633333333
0.0003 33353.2666666667
0.0004 24106.12
0.0006 13056.7466666667
0.0008 3049.00333333333
0.001 583.28
};
\addlegendentry{MinBest}
\addplot [color5, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 46307.34
0.0002 37304.0666666667
0.0003 33469.87
0.0004 24660.7466666667
0.0006 10965.9633333333
0.0008 2655.03666666667
0.001 437.976666666667
};
\addlegendentry{MinBest Momentum}
\addplot [color6, mark=*, mark size=3, mark options={solid}]
table {%
0 46315.1433333333
0.0002 36735.6966666667
0.0003 19484.5766666667
0.0004 8739.94333333333
0.0006 5105.28666666667
0.0008 2561.53
0.001 1935.64666666667
};
\addlegendentry{MinQ}
\addplot [color7, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 46365.09
0.0002 45082.6566666667
0.0003 40214.0866666667
0.0004 38559.04
0.0006 31647.8633333333
0.0008 26359.9466666667
0.001 20458.37
};
\addlegendentry{MaxDiff}
\addplot [color8, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 46372.9633333333
0.0002 4065.21333333333
0.0003 0
0.0004 0
0.0006 0
0.0008 0
0.001 0
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/a2c_BreakoutNoFrameskip-v4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color4}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color5}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color6}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=-5e-05, xmax=0.00105,
xtick style={color=white!15!black},
xtick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
%xticklabels={−0.0002,0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-14.0905833333333, ymax=405.161583333333,
ytick style={color=white!15!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,386.104666666667)
--(axis cs:0,320.497)
--(axis cs:0.0002,218.527666666667)
--(axis cs:0.0004,92.1323333333333)
--(axis cs:0.0006,25.132)
--(axis cs:0.0008,11.132)
--(axis cs:0.001,7.86666666666667)
--(axis cs:0.001,14.7)
--(axis cs:0.001,14.7)
--(axis cs:0.0008,32.268)
--(axis cs:0.0006,84.168)
--(axis cs:0.0004,188.801333333333)
--(axis cs:0.0002,327.967)
--(axis cs:0,386.104666666667)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,385.534666666667)
--(axis cs:0,322.677333333333)
--(axis cs:0.0002,218.762333333333)
--(axis cs:0.0004,78.9323333333333)
--(axis cs:0.0006,21.133)
--(axis cs:0.0008,8.83333333333333)
--(axis cs:0.001,5.4)
--(axis cs:0.001,10.7006666666667)
--(axis cs:0.001,10.7006666666667)
--(axis cs:0.0008,28.5013333333333)
--(axis cs:0.0006,80.5693333333333)
--(axis cs:0.0004,185.745)
--(axis cs:0.0002,324.067)
--(axis cs:0,385.534666666667)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,384.37)
--(axis cs:0,319.362)
--(axis cs:0.0002,306.965)
--(axis cs:0.0004,271.899)
--(axis cs:0.0006,234.599)
--(axis cs:0.0008,194.293666666667)
--(axis cs:0.001,149.491333333333)
--(axis cs:0.001,255.676333333333)
--(axis cs:0.001,255.676333333333)
--(axis cs:0.0008,302.000666666667)
--(axis cs:0.0006,339.500333333333)
--(axis cs:0.0004,359.004)
--(axis cs:0.0002,375.101)
--(axis cs:0,384.37)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,385.100666666667)
--(axis cs:0,321.992)
--(axis cs:0.0002,201.081333333333)
--(axis cs:0.0004,59.1323333333333)
--(axis cs:0.0006,14.232)
--(axis cs:0.0008,8.53333333333333)
--(axis cs:0.001,4.96633333333333)
--(axis cs:0.001,9.96666666666667)
--(axis cs:0.001,9.96666666666667)
--(axis cs:0.0008,23.967)
--(axis cs:0.0006,44.471)
--(axis cs:0.0004,145.577666666667)
--(axis cs:0.0002,311.058)
--(axis cs:0,385.100666666667)
--cycle;

\addplot [color3, mark=square*, mark size=3, mark options={solid}]
table {%
0 356.959833333333
0.0002 274.299233333333
0.0004 139.2662
0.0006 48.4745
0.0008 17.9876333333333
0.001 10.9568333333333
};
\addlegendentry{MinBest}
\addplot [color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 357.166333333333
0.0002 274.5956
0.0004 130.4281
0.0006 44.0486666666667
0.0008 14.0673
0.001 7.69096666666667
};
\addlegendentry{MinBest Momentum}
\addplot [color5, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 356.5696
0.0002 344.4191
0.0004 318.939466666667
0.0006 289.700266666667
0.0008 247.6648
0.001 203.808566666667
};
\addlegendentry{MaxDiff}
\addplot [color6, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 356.330333333333
0.0002 258.878866666667
0.0004 98.9151333333333
0.0006 22.9426
0.0008 12.4701
0.001 7.31593333333333
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/a2c_PongNoFrameskip-v4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color4}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color5}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color6}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=-5e-05, xmax=0.00105,
xtick style={color=white!15!black},
xtick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
%xticklabels={−0.0002,0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-22.9616666666667, ymax=22.395,
ytick style={color=white!15!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,20.3)
--(axis cs:0,19.1333333333333)
--(axis cs:0.0002,14.8)
--(axis cs:0.0004,0.166333333333333)
--(axis cs:0.0006,-13.5343333333333)
--(axis cs:0.0008,-17.3666666666667)
--(axis cs:0.001,-18.8333333333333)
--(axis cs:0.001,-16.733)
--(axis cs:0.001,-16.733)
--(axis cs:0.0008,-14.3666666666667)
--(axis cs:0.0006,-7.73266666666667)
--(axis cs:0.0004,7.267)
--(axis cs:0.0002,17.6333333333333)
--(axis cs:0,20.3)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,20.3)
--(axis cs:0,19.1333333333333)
--(axis cs:0.0002,14.033)
--(axis cs:0.0004,-6.36666666666667)
--(axis cs:0.0006,-17.5333333333333)
--(axis cs:0.0008,-19.8333333333333)
--(axis cs:0.001,-20.6)
--(axis cs:0.001,-19.6666666666667)
--(axis cs:0.001,-19.6666666666667)
--(axis cs:0.0008,-18.3)
--(axis cs:0.0006,-14.033)
--(axis cs:0.0004,1.067)
--(axis cs:0.0002,17.3)
--(axis cs:0,20.3)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,20.3333333333333)
--(axis cs:0,19.1663333333333)
--(axis cs:0.0002,19.0333333333333)
--(axis cs:0.0004,17.533)
--(axis cs:0.0006,14.9333333333333)
--(axis cs:0.0008,11.1)
--(axis cs:0.001,5.566)
--(axis cs:0.001,11.0666666666667)
--(axis cs:0.001,11.0666666666667)
--(axis cs:0.0008,15.134)
--(axis cs:0.0006,17.967)
--(axis cs:0.0004,19.4003333333333)
--(axis cs:0.0002,20.2666666666667)
--(axis cs:0,20.3333333333333)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,20.3333333333333)
--(axis cs:0,19.2)
--(axis cs:0.0002,14.4996666666667)
--(axis cs:0.0004,-7.40033333333333)
--(axis cs:0.0006,-18.1006666666667)
--(axis cs:0.0008,-20.4666666666667)
--(axis cs:0.001,-20.9)
--(axis cs:0.001,-20.3)
--(axis cs:0.001,-20.3)
--(axis cs:0.0008,-18.9996666666667)
--(axis cs:0.0006,-15.0666666666667)
--(axis cs:0.0004,-0.431666666666668)
--(axis cs:0.0002,17.5)
--(axis cs:0,20.3333333333333)
--cycle;

\addplot [color3, mark=square*, mark size=3, mark options={solid}]
table {%
0 19.7792
0.0002 16.2835666666667
0.0004 4.05156666666667
0.0006 -10.7964666666667
0.0008 -16.0018666666667
0.001 -17.8727666666667
};
\addlegendentry{MinBest}
\addplot [color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 19.7770333333333
0.0002 15.7696
0.0004 -2.48433333333333
0.0006 -15.9226
0.0008 -19.1401333333333
0.001 -20.1498333333333
};
\addlegendentry{MinBest Momentum}
\addplot [color5, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 19.7881
0.0002 19.6944666666667
0.0004 18.5239333333333
0.0006 16.5181666666667
0.0008 13.1804333333333
0.001 8.35896666666667
};
\addlegendentry{MaxDiff}
\addplot [color6, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 19.7951
0.0002 16.1625
0.0004 -4.15016666666667
0.0006 -16.6871333333333
0.0008 -19.7734
0.001 -20.6553333333333
};

\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/a2c_SeaquestNoFrameskip-v4.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color2}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color3}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color4}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color5}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color6}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=-0.0005, xmax=0.0105,
xtick style={color=white!15!black},
xtick={-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-88.667, ymax=1862.007,
ytick style={color=white!15!black}
]
\path [fill=color0, fill opacity=0.2, very thin]
(axis cs:0,1772.66666666667)
--(axis cs:0,1721.99333333333)
--(axis cs:0.002,1257.30666666667)
--(axis cs:0.004,430.66)
--(axis cs:0.006,230)
--(axis cs:0.008,199.993333333333)
--(axis cs:0.01,180)
--(axis cs:0.01,249.333333333333)
--(axis cs:0.01,249.333333333333)
--(axis cs:0.008,279.34)
--(axis cs:0.006,331.366666666667)
--(axis cs:0.004,600.666666666667)
--(axis cs:0.002,1480.67333333333)
--(axis cs:0,1772.66666666667)
--cycle;

\path [fill=color1, fill opacity=0.2, very thin]
(axis cs:0,1773.33333333333)
--(axis cs:0,1720)
--(axis cs:0.002,1079.98)
--(axis cs:0.004,235.333333333333)
--(axis cs:0.006,130.66)
--(axis cs:0.008,111.333333333333)
--(axis cs:0.01,102.666666666667)
--(axis cs:0.01,150)
--(axis cs:0.01,150)
--(axis cs:0.008,156)
--(axis cs:0.006,184.666666666667)
--(axis cs:0.004,332.006666666667)
--(axis cs:0.002,1329.42)
--(axis cs:0,1773.33333333333)
--cycle;

\path [fill=color2, fill opacity=0.2, very thin]
(axis cs:0,1773.34)
--(axis cs:0,1718.66666666667)
--(axis cs:0.002,1648.64)
--(axis cs:0.004,1395.98)
--(axis cs:0.006,1005.29333333333)
--(axis cs:0.008,640.653333333333)
--(axis cs:0.01,404)
--(axis cs:0.01,574.693333333333)
--(axis cs:0.01,574.693333333333)
--(axis cs:0.008,842.68)
--(axis cs:0.006,1236.67333333333)
--(axis cs:0.004,1578.67333333333)
--(axis cs:0.002,1740)
--(axis cs:0,1773.34)
--cycle;

\path [fill=white!46.6666666666667!black, fill opacity=0.2, very thin]
(axis cs:0,1772.66666666667)
--(axis cs:0,1720.63333333333)
--(axis cs:0.002,1413.99333333333)
--(axis cs:0.004,8)
--(axis cs:0.006,0)
--(axis cs:0.008,0)
--(axis cs:0.01,0)
--(axis cs:0.01,12.6733333333333)
--(axis cs:0.01,12.6733333333333)
--(axis cs:0.008,5.33333333333333)
--(axis cs:0.006,8.66666666666667)
--(axis cs:0.004,37.3466666666667)
--(axis cs:0.002,1551.34666666667)
--(axis cs:0,1772.66666666667)
--cycle;

\addplot [color3, mark=square*, mark size=3, mark options={solid}]
table {%
0 1752.862
0.002 1370.26333333333
0.004 515.289333333333
0.006 280.339333333333
0.008 236.071333333333
0.01 214.616
};
\addlegendentry{MinBest}
\addplot [color4, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1752.85266666667
0.002 1208.06266666667
0.004 284.661333333333
0.006 156.606
0.008 133.112666666667
0.01 124.346
};
\addlegendentry{MinBest Momentum}
\addplot [color5, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 1753.62933333333
0.002 1700.238
0.004 1492.66133333333
0.006 1113.48066666667
0.008 746.219333333333
0.01 488.846666666667
};
\addlegendentry{MaxDiff}
\addplot [color6, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0 1752.45066666667
0.002 1488.048
0.004 19.0406666666667
0.006 3.448
0.008 1.66
0.01 4.14733333333333
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/ant_converge.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.3]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Iteration},
xmajorgrids,
xmin=-240, xmax=5040,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={Reward},
ymajorgrids,
ymin=-2146.78429327215, ymax=5036.55421264602,
ytick style={color=white!15.0!black}
]
\path [draw=color1, fill=color1, opacity=0.4, line width=0.12pt]
(axis cs:100,4155.1580038857)
--(axis cs:100,4710.03882601338)
--(axis cs:200,4436.02731946153)
--(axis cs:300,4020.19310472171)
--(axis cs:400,3251.42317998548)
--(axis cs:500,2437.64193981687)
--(axis cs:600,1485.2807032131)
--(axis cs:700,899.854542777625)
--(axis cs:800,587.702480752948)
--(axis cs:900,398.586298837785)
--(axis cs:1000,259.306405417228)
--(axis cs:1100,170.76126577476)
--(axis cs:1200,80.1929432462269)
--(axis cs:1300,51.713985493262)
--(axis cs:1400,-5.25127672757885)
--(axis cs:1500,-42.2660114263587)
--(axis cs:1600,-68.0316854162071)
--(axis cs:1700,-82.812448636511)
--(axis cs:1800,-146.585528865769)
--(axis cs:1900,-156.976455320383)
--(axis cs:2000,-179.144016581204)
--(axis cs:2100,-186.009582129973)
--(axis cs:2200,-225.335932697616)
--(axis cs:2300,-236.913839195326)
--(axis cs:2400,-239.338738497469)
--(axis cs:2500,-244.218355334012)
--(axis cs:2600,-246.677704389026)
--(axis cs:2700,-264.160383348721)
--(axis cs:2800,-286.45925648652)
--(axis cs:2900,-312.153787289812)
--(axis cs:3000,-323.726548846403)
--(axis cs:3100,-332.036846099985)
--(axis cs:3200,-331.369626255165)
--(axis cs:3300,-329.937119369365)
--(axis cs:3400,-346.402912923413)
--(axis cs:3500,-338.946360702183)
--(axis cs:3600,-353.403070440666)
--(axis cs:3700,-374.51810237959)
--(axis cs:3800,-360.932202116718)
--(axis cs:3900,-339.868796174931)
--(axis cs:4000,-353.674367266638)
--(axis cs:4100,-352.321787171047)
--(axis cs:4200,-370.041969624421)
--(axis cs:4300,-403.386062420518)
--(axis cs:4400,-403.440135291947)
--(axis cs:4500,-412.368804036684)
--(axis cs:4600,-427.622002945184)
--(axis cs:4700,-412.966059080829)
--(axis cs:4800,-418.705637181671)
--(axis cs:4800,-1071.34345254076)
--(axis cs:4800,-1071.34345254076)
--(axis cs:4700,-1096.71691958683)
--(axis cs:4600,-1085.58780464007)
--(axis cs:4500,-1086.76349013773)
--(axis cs:4400,-1155.0252783247)
--(axis cs:4300,-1134.82949563124)
--(axis cs:4200,-1074.75217765328)
--(axis cs:4100,-1054.75912035045)
--(axis cs:4000,-1013.04359958938)
--(axis cs:3900,-1009.68629307386)
--(axis cs:3800,-1009.61818311012)
--(axis cs:3700,-951.913517895176)
--(axis cs:3600,-974.810990285459)
--(axis cs:3500,-968.762864073758)
--(axis cs:3400,-971.634053136537)
--(axis cs:3300,-965.123144249488)
--(axis cs:3200,-905.064777498183)
--(axis cs:3100,-947.668459064278)
--(axis cs:3000,-928.938043966342)
--(axis cs:2900,-869.493898830615)
--(axis cs:2800,-856.049593877132)
--(axis cs:2700,-791.512344034766)
--(axis cs:2600,-767.802657177078)
--(axis cs:2500,-736.976808719693)
--(axis cs:2400,-671.172922250473)
--(axis cs:2300,-696.403642676368)
--(axis cs:2200,-642.775554664293)
--(axis cs:2100,-585.169751795728)
--(axis cs:2000,-617.759061862496)
--(axis cs:1900,-575.56906085939)
--(axis cs:1800,-518.361229227871)
--(axis cs:1700,-491.35442076997)
--(axis cs:1600,-447.274485926008)
--(axis cs:1500,-365.304660582967)
--(axis cs:1400,-282.923964274324)
--(axis cs:1300,-260.159154287949)
--(axis cs:1200,-180.896990631122)
--(axis cs:1100,-119.25495441834)
--(axis cs:1000,-44.2540796426393)
--(axis cs:900,1.45776372672701)
--(axis cs:800,104.636712464132)
--(axis cs:700,184.086238266062)
--(axis cs:600,283.419674192634)
--(axis cs:500,428.364974369832)
--(axis cs:400,962.992538143871)
--(axis cs:300,2184.88733783945)
--(axis cs:200,3686.59329103965)
--(axis cs:100,4155.1580038857)
--cycle;

\path [draw=color2, fill=color2, opacity=0.4, line width=0.12pt]
(axis cs:100,117.998172813817)
--(axis cs:100,565.323922450239)
--(axis cs:200,186.589511747484)
--(axis cs:300,-82.767480215684)
--(axis cs:400,-327.362932972298)
--(axis cs:500,-451.158837328557)
--(axis cs:600,-530.381114440958)
--(axis cs:700,-576.861854420406)
--(axis cs:800,-710.459260535198)
--(axis cs:900,-790.304022703779)
--(axis cs:1000,-826.640744361988)
--(axis cs:1100,-838.971864194525)
--(axis cs:1200,-884.196058191912)
--(axis cs:1300,-959.681355548993)
--(axis cs:1400,-1012.73493531211)
--(axis cs:1500,-964.602792341753)
--(axis cs:1600,-979.666334599101)
--(axis cs:1700,-971.525988276247)
--(axis cs:1800,-977.889660834481)
--(axis cs:1900,-1010.28023428395)
--(axis cs:2000,-1074.58914999073)
--(axis cs:2100,-1051.74403530482)
--(axis cs:2200,-1137.36968012356)
--(axis cs:2300,-1169.75723975708)
--(axis cs:2400,-1188.23468175338)
--(axis cs:2500,-1122.88069870385)
--(axis cs:2600,-1253.92684019605)
--(axis cs:2700,-1261.48173126434)
--(axis cs:2800,-1224.50496419381)
--(axis cs:2900,-1260.6850987165)
--(axis cs:3000,-1205.39042127859)
--(axis cs:3100,-1173.75357204479)
--(axis cs:3200,-1163.98081741814)
--(axis cs:3300,-1271.21193647782)
--(axis cs:3400,-1183.7024451718)
--(axis cs:3500,-1127.66828514171)
--(axis cs:3600,-1125.02358695329)
--(axis cs:3700,-1290.64093881409)
--(axis cs:3800,-1197.56161739141)
--(axis cs:3900,-1213.39164875577)
--(axis cs:4000,-1074.19144505461)
--(axis cs:4100,-1087.01154350183)
--(axis cs:4200,-1215.33151242394)
--(axis cs:4300,-1207.35315163788)
--(axis cs:4400,-1179.93225461526)
--(axis cs:4500,-1176.78379246141)
--(axis cs:4600,-1196.35767851684)
--(axis cs:4700,-1294.50957209728)
--(axis cs:4800,-1247.28124412055)
--(axis cs:4800,-1671.82481821065)
--(axis cs:4800,-1671.82481821065)
--(axis cs:4700,-1727.79600386888)
--(axis cs:4600,-1761.68026191717)
--(axis cs:4500,-1636.44055636979)
--(axis cs:4400,-1562.04228037764)
--(axis cs:4300,-1583.54341636071)
--(axis cs:4200,-1709.13130928511)
--(axis cs:4100,-1684.97860118444)
--(axis cs:4000,-1675.70949714439)
--(axis cs:3900,-1820.26890663951)
--(axis cs:3800,-1764.76955330064)
--(axis cs:3700,-1733.66538065896)
--(axis cs:3600,-1722.88009866314)
--(axis cs:3500,-1613.64053713273)
--(axis cs:3400,-1500.06394380087)
--(axis cs:3300,-1704.30760807087)
--(axis cs:3200,-1601.91536441677)
--(axis cs:3100,-1645.53529680474)
--(axis cs:3000,-1606.21372072534)
--(axis cs:2900,-1627.91472415)
--(axis cs:2800,-1668.73073812889)
--(axis cs:2700,-1787.56319962072)
--(axis cs:2600,-1706.17322677496)
--(axis cs:2500,-1580.08826450232)
--(axis cs:2400,-1664.50964835205)
--(axis cs:2300,-1552.56902851366)
--(axis cs:2200,-1501.17548769418)
--(axis cs:2100,-1501.38917272824)
--(axis cs:2000,-1565.62184158232)
--(axis cs:1900,-1532.65498496754)
--(axis cs:1800,-1428.7355174511)
--(axis cs:1700,-1448.84983017108)
--(axis cs:1600,-1480.31627748945)
--(axis cs:1500,-1448.08068062623)
--(axis cs:1400,-1449.9395785425)
--(axis cs:1300,-1355.48999352625)
--(axis cs:1200,-1236.18023802772)
--(axis cs:1100,-1189.42633851837)
--(axis cs:1000,-1180.0001087619)
--(axis cs:900,-1143.21579470068)
--(axis cs:800,-1039.01421231593)
--(axis cs:700,-940.255443635863)
--(axis cs:600,-806.581168104978)
--(axis cs:500,-662.268896644108)
--(axis cs:400,-578.290661192864)
--(axis cs:300,-401.141154021444)
--(axis cs:200,-168.354207910185)
--(axis cs:100,117.998172813817)
--cycle;

\addplot [line width=0.7000000000000001pt, color3, dashed]
table {%
0 4487
4800 4487
};
\addlegendentry{Clean Reward}
\addplot [line width=0.7000000000000001pt, color1]
table {%
100 4432.59841494954
200 4061.31030525059
300 3102.54022128058
400 2107.20785906468
500 1433.00345709335
600 884.350188702869
700 541.970390521843
800 346.16959660854
900 200.022031282256
1000 107.526162887295
1100 25.75315567821
1200 -50.3520236924476
1300 -104.222584397343
1400 -144.087620500952
1500 -203.785336004663
1600 -257.653085671108
1700 -287.083434703241
1800 -332.47337904682
1900 -366.272758089886
2000 -398.45153922185
2100 -385.58966696285
2200 -434.055743680954
2300 -466.658740935847
2400 -455.255830373971
2500 -490.597582026852
2600 -507.240180783052
2700 -527.836363691743
2800 -571.254425181826
2900 -590.823843060213
3000 -626.332296406373
3100 -639.852652582131
3200 -618.217201876674
3300 -647.530131809426
3400 -659.018483029975
3500 -653.854612387971
3600 -664.107030363063
3700 -663.215810137383
3800 -685.275192613419
3900 -674.777544624395
4000 -683.358983428011
4100 -703.540453760748
4200 -722.397073638849
4300 -769.107779025877
4400 -779.232706808324
4500 -749.566147087208
4600 -756.604903792629
4700 -754.841489333832
4800 -745.024544861214
};
\addlegendentry{SA-RL}
\addplot [line width=0.7000000000000001pt, color1, dashed, forget plot]
table {%
0 4487
100 4432.59841494954
};
\addplot [line width=0.7000000000000001pt, color2]
table {%
100 341.661047632028
200 9.11765191864973
300 -241.954317118564
400 -452.826797082581
500 -556.713866986333
600 -668.481141272968
700 -758.558649028135
800 -874.736736425564
900 -966.75990870223
1000 -1003.32042656194
1100 -1014.19910135645
1200 -1060.18814810981
1300 -1157.58567453762
1400 -1231.3372569273
1500 -1206.34173648399
1600 -1229.99130604428
1700 -1210.18790922366
1800 -1203.31258914279
1900 -1271.46760962575
2000 -1320.10549578652
2100 -1276.56660401653
2200 -1319.27258390887
2300 -1361.16313413537
2400 -1426.37216505272
2500 -1351.48448160308
2600 -1480.05003348551
2700 -1524.52246544253
2800 -1446.61785116135
2900 -1444.29991143325
3000 -1405.80207100197
3100 -1409.64443442477
3200 -1382.94809091746
3300 -1487.75977227434
3400 -1341.88319448633
3500 -1370.65441113722
3600 -1423.95184280821
3700 -1512.15315973653
3800 -1481.16558534602
3900 -1516.83027769764
4000 -1374.9504710995
4100 -1385.99507234314
4200 -1462.23141085453
4300 -1395.44828399929
4400 -1370.98726749645
4500 -1406.6121744156
4600 -1479.01897021701
4700 -1511.15278798308
4800 -1459.5530311656
};
\addlegendentry{PA-AD}
\addplot [line width=0.7000000000000001pt, color2, dashed, forget plot]
table {%
0 4487
100 341.661047632028
};
\end{axis}

\end{tikzpicture}

==> figures/atla_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Evaluations under attack in Ant},
xmajorgrids,
xmajorticks=false,
xmin=-0.645, xmax=9.695,
xtick style={color=white!15!black},
xtick={0.525,2.525,4.525,6.525,8.525},
xticklabels={Random,MAD,RS,SA-RL,PA-AD},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
ymajorticks=false,
ymin=-3937.9, ymax=6751.9,
ytick style={color=white!15!black}
]
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:-0.175,0) rectangle (axis cs:0.175,5261);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{Vanilla PPO}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:1.825,0) rectangle (axis cs:2.175,1759);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:3.825,0) rectangle (axis cs:4.175,268);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:5.825,0) rectangle (axis cs:6.175,-872);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:7.825,0) rectangle (axis cs:8.175,-2580);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.175,0) rectangle (axis cs:0.525,4986);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.175,0) rectangle (axis cs:2.525,4662);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.175,0) rectangle (axis cs:4.525,3412);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.175,0) rectangle (axis cs:6.525,2511);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.175,0) rectangle (axis cs:8.525,-1296);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.525,0) rectangle (axis cs:0.875,5366);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.525,0) rectangle (axis cs:2.875,5240);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.525,0) rectangle (axis cs:4.875,4136);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.525,0) rectangle (axis cs:6.875,3765);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.525,0) rectangle (axis cs:8.875,220);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:0.875,0) rectangle (axis cs:1.225,5496);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt}
\addlegendentry{PA-ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:2.875,0) rectangle (axis cs:3.225,5328);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:4.875,0) rectangle (axis cs:5.225,4124);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:6.875,0) rectangle (axis cs:7.225,3694);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:8.875,0) rectangle (axis cs:9.225,2986);
\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0,4256)
--(axis cs:0,6266);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2,931)
--(axis cs:2,2587);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4,41)
--(axis cs:4,495);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6,-1308)
--(axis cs:6,-436);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8,-3452)
--(axis cs:8,-1708);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.35,4534)
--(axis cs:0.35,5438);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.35,4140)
--(axis cs:2.35,5184);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.35,1657)
--(axis cs:4.35,5167);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.35,1394)
--(axis cs:6.35,3628);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.35,-2219)
--(axis cs:8.35,-373);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.7,5262)
--(axis cs:0.7,5470);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.7,5070)
--(axis cs:2.7,5410);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.7,3987)
--(axis cs:4.7,4285);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.7,3664)
--(axis cs:6.7,3866);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.7,-118)
--(axis cs:8.7,558);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:1.05,5338)
--(axis cs:1.05,5654);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:3.05,5132)
--(axis cs:3.05,5524);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:5.05,3833)
--(axis cs:5.05,4415);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:7.05,3506)
--(axis cs:7.05,3882);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:9.05,2122)
--(axis cs:9.05,3850);

\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 4256
2 931
4 41
6 -1308
8 -3452
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 6266
2 2587
4 495
6 -436
8 -1708
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 4534
2.35 4140
4.35 1657
6.35 1394
8.35 -2219
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 5438
2.35 5184
4.35 5167
6.35 3628
8.35 -373
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 5262
2.7 5070
4.7 3987
6.7 3664
8.7 -118
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 5470
2.7 5410
4.7 4285
6.7 3866
8.7 558
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 5338
3.05 5132
5.05 3833
7.05 3506
9.05 2122
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 5654
3.05 5524
5.05 4415
7.05 3882
9.05 3850
};
\addlegendentry{PA-ATLA-PPO}
\end{axis}

\end{tikzpicture}


==> figures/atla_halfcheetah.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Evaluations under attack in Halfcheetah},
xmajorgrids,
xmajorticks=false,
xmin=-0.645, xmax=9.695,
xtick style={color=white!15!black},
xtick={0.525,2.525,4.525,6.525,8.525},
xticklabels={Random,MAD,RS,SA-RL,PA-AD},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
ymajorticks=false,
ymin=-1265.1, ymax=7251.1,
ytick style={color=white!15!black}
]
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:-0.175,0) rectangle (axis cs:0.175,5486);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{Vanilla PPO}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:1.825,0) rectangle (axis cs:2.175,1836);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:3.825,0) rectangle (axis cs:4.175,489);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:5.825,0) rectangle (axis cs:6.175,-660);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:7.825,0) rectangle (axis cs:8.175,-356);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.175,0) rectangle (axis cs:0.525,3619);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.175,0) rectangle (axis cs:2.525,3624);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.175,0) rectangle (axis cs:4.525,3283);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.175,0) rectangle (axis cs:6.525,3028);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.175,0) rectangle (axis cs:8.525,2512);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.525,0) rectangle (axis cs:0.875,6164);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.525,0) rectangle (axis cs:2.875,5790);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.525,0) rectangle (axis cs:4.875,4806);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.525,0) rectangle (axis cs:6.875,5058);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.525,0) rectangle (axis cs:8.875,2576);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:0.875,0) rectangle (axis cs:1.225,6215);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt}
\addlegendentry{PA-ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:2.875,0) rectangle (axis cs:3.225,5961);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:4.875,0) rectangle (axis cs:5.225,5226);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:6.875,0) rectangle (axis cs:7.225,4872);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:8.875,0) rectangle (axis cs:9.225,3840);
\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0,4108)
--(axis cs:0,6864);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2,970)
--(axis cs:2,2702);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4,-269)
--(axis cs:4,1247);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6,-878)
--(axis cs:6,-442);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8,-663)
--(axis cs:8,-49);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.35,3601)
--(axis cs:0.35,3637);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.35,3601)
--(axis cs:2.35,3647);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.35,3263)
--(axis cs:4.35,3303);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.35,3005)
--(axis cs:6.35,3051);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.35,2496)
--(axis cs:8.35,2528);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.7,5561)
--(axis cs:0.7,6767);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.7,5616)
--(axis cs:2.7,5964);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.7,4203)
--(axis cs:4.7,5409);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.7,4340)
--(axis cs:6.7,5776);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.7,1028)
--(axis cs:8.7,4124);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:1.05,5869)
--(axis cs:1.05,6561);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:3.05,5908)
--(axis cs:3.05,6014);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:5.05,5112)
--(axis cs:5.05,5340);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:7.05,4793)
--(axis cs:7.05,4951);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:9.05,3167)
--(axis cs:9.05,4513);

\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 4108
2 970
4 -269
6 -878
8 -663
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 6864
2 2702
4 1247
6 -442
8 -49
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 3601
2.35 3601
4.35 3263
6.35 3005
8.35 2496
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 3637
2.35 3647
4.35 3303
6.35 3051
8.35 2528
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 5561
2.7 5616
4.7 4203
6.7 4340
8.7 1028
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 6767
2.7 5964
4.7 5409
6.7 5776
8.7 4124
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 5869
3.05 5908
5.05 5112
7.05 4793
9.05 3167
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 6561
3.05 6014
5.05 5340
7.05 4951
9.05 4513
};
\addlegendentry{PA-ATLA-PPO}
\end{axis}

\end{tikzpicture}


==> figures/atla_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Evaluations under attack in Hopper},
xmajorgrids,
xmajorticks=false,
xmin=-0.645, xmax=9.695,
xtick style={color=white!15!black},
xtick={0.525,2.525,4.525,6.525,8.525},
xticklabels={Random,MAD,RS,SA-RL,PA-AD},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
ymajorticks=false,
ymin=-579.75, ymax=3946.75,
ytick style={color=white!15!black}
]
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:-0.175,0) rectangle (axis cs:0.175,2101);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{Vanilla PPO}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:1.825,0) rectangle (axis cs:2.175,1410);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:3.825,0) rectangle (axis cs:4.175,794);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:5.825,0) rectangle (axis cs:6.175,636);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:7.825,0) rectangle (axis cs:8.175,160);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.175,0) rectangle (axis cs:0.525,2710);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.175,0) rectangle (axis cs:2.525,2652);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.175,0) rectangle (axis cs:4.525,1130);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.175,0) rectangle (axis cs:6.525,1076);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.175,0) rectangle (axis cs:8.525,856);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.525,0) rectangle (axis cs:0.875,3165);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.525,0) rectangle (axis cs:2.875,2814);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.525,0) rectangle (axis cs:4.875,244);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.525,0) rectangle (axis cs:6.875,1772);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.525,0) rectangle (axis cs:8.875,1232);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:0.875,0) rectangle (axis cs:1.225,3325);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt}
\addlegendentry{PA-ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:2.875,0) rectangle (axis cs:3.225,3145);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:4.875,0) rectangle (axis cs:5.225,3002);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:6.875,0) rectangle (axis cs:7.225,1529);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:8.875,0) rectangle (axis cs:9.225,2521);
\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0,1308)
--(axis cs:0,2894);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2,755)
--(axis cs:2,2065);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4,556)
--(axis cs:4,1032);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6,627)
--(axis cs:6,645);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8,24)
--(axis cs:8,296);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.35,1909)
--(axis cs:0.35,3511);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.35,1817)
--(axis cs:2.35,3487);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.35,1088)
--(axis cs:4.35,1172);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.35,285)
--(axis cs:6.35,1867);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.35,835)
--(axis cs:8.35,877);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.7,2589)
--(axis cs:0.7,3741);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.7,2089)
--(axis cs:2.7,3539);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.7,-374)
--(axis cs:4.7,862);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.7,970)
--(axis cs:6.7,2574);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.7,882)
--(axis cs:8.7,1582);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:1.05,3086)
--(axis cs:1.05,3564);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:3.05,2599)
--(axis cs:3.05,3691);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:5.05,2873)
--(axis cs:5.05,3131);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:7.05,1245)
--(axis cs:7.05,1813);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:9.05,2196)
--(axis cs:9.05,2846);

\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 1308
2 755
4 556
6 627
8 24
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 2894
2 2065
4 1032
6 645
8 296
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 1909
2.35 1817
4.35 1088
6.35 285
8.35 835
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 3511
2.35 3487
4.35 1172
6.35 1867
8.35 877
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 2589
2.7 2089
4.7 -374
6.7 970
8.7 882
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 3741
2.7 3539
4.7 862
6.7 2574
8.7 1582
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 3086
3.05 2599
5.05 2873
7.05 1245
9.05 2196
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 3564
3.05 3691
5.05 3131
7.05 1813
9.05 2846
};
\addlegendentry{PA-ATLA-PPO}
\end{axis}

\end{tikzpicture}


==> figures/atla_walker.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.556862745098039,0.729411764705882,0.258823529411765}
\definecolor{color2}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\definecolor{color3}{rgb}{0.596078431372549,0.556862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
x grid style={white},
xlabel={Evaluations under attack in Walker2d},
xmajorgrids,
xmajorticks=false,
xmin=-0.645, xmax=9.695,
xtick style={color=white!15!black},
xtick={0.525,2.525,4.525,6.525,8.525},
xticklabels={Random,MAD,RS,SA-RL,PA-AD},
y grid style={white},
ylabel={Average episode rewards},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=5729.85,
ytick style={color=white!15!black}
]
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:-0.175,0) rectangle (axis cs:0.175,3007);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{Vanilla PPO}

\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:1.825,0) rectangle (axis cs:2.175,2869);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:3.825,0) rectangle (axis cs:4.175,1336);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:5.825,0) rectangle (axis cs:6.175,1086);
\draw[draw=white!93.3333333333333!black,fill=color1,opacity=0.75,line width=0.12pt,postaction={pattern=crosshatch, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:7.825,0) rectangle (axis cs:8.175,804);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.175,0) rectangle (axis cs:0.525,4867);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{SA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.175,0) rectangle (axis cs:2.525,3668);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.175,0) rectangle (axis cs:4.525,3808);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.175,0) rectangle (axis cs:6.525,2908);
\draw[draw=white!93.3333333333333!black,fill=color2,opacity=0.75,line width=0.12pt,postaction={pattern=north east lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.175,0) rectangle (axis cs:8.525,1042);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:0.525,0) rectangle (axis cs:0.875,3928);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}}
\addlegendentry{ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:2.525,0) rectangle (axis cs:2.875,3836);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:4.525,0) rectangle (axis cs:4.875,3239);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:6.525,0) rectangle (axis cs:6.875,3663);
\draw[draw=white!93.3333333333333!black,fill=color3,opacity=0.75,line width=0.12pt,postaction={pattern=north west lines, pattern color=white!93.3333333333333!black, fill opacity=0.75}] (axis cs:8.525,0) rectangle (axis cs:8.875,1224);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:0.875,0) rectangle (axis cs:1.225,4129);
\addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt}
\addlegendentry{PA-ATLA-PPO}

\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:2.875,0) rectangle (axis cs:3.225,4024);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:4.875,0) rectangle (axis cs:5.225,3966);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:6.875,0) rectangle (axis cs:7.225,3450);
\draw[draw=white!93.3333333333333!black,fill=color4,opacity=0.8,line width=0.12pt] (axis cs:8.875,0) rectangle (axis cs:9.225,2248);
\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0,1807)
--(axis cs:0,4207);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2,1598)
--(axis cs:2,4140);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4,682)
--(axis cs:4,1990);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6,570)
--(axis cs:6,1602);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8,674)
--(axis cs:8,934);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.35,4828)
--(axis cs:0.35,4906);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.35,1879)
--(axis cs:2.35,5457);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.35,3670)
--(axis cs:4.35,3946);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.35,1772)
--(axis cs:6.35,4044);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.35,889)
--(axis cs:8.35,1195);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:0.7,3560)
--(axis cs:0.7,4296);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:2.7,3344)
--(axis cs:2.7,4328);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:4.7,2345)
--(axis cs:4.7,4133);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:6.7,2956)
--(axis cs:6.7,4370);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:8.7,454)
--(axis cs:8.7,1994);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:1.05,4051)
--(axis cs:1.05,4207);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:3.05,3452)
--(axis cs:3.05,4596);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:5.05,3659)
--(axis cs:5.05,4273);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:7.05,2972)
--(axis cs:7.05,3928);

\path [draw=white!41.1764705882353!black, line width=0.52pt]
(axis cs:9.05,2117)
--(axis cs:9.05,2379);

\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 1807
2 1598
4 682
6 570
8 674
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0 4207
2 4140
4 1990
6 1602
8 934
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 4828
2.35 1879
4.35 3670
6.35 1772
8.35 889
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.35 4906
2.35 5457
4.35 3946
6.35 4044
8.35 1195
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 3560
2.7 3344
4.7 2345
6.7 2956
8.7 454
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
0.7 4296
2.7 4328
4.7 4133
6.7 4370
8.7 1994
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 4051
3.05 3452
5.05 3659
7.05 2972
9.05 2117
};
\addlegendentry{PA-ATLA-PPO}
\addplot [line width=0.7pt, white!41.1764705882353!black, opacity=1, mark=-, mark size=0.2, mark options={solid}, only marks]
table {%
1.05 4207
3.05 4596
5.05 4273
7.05 3928
9.05 2379
};
\addlegendentry{PA-ATLA-PPO}
\end{axis}

\end{tikzpicture}


==> figures/ppo_ant.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=0.04, xmax=0.26,
xtick style={color=white!15!black},
xtick={0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2,0.225,0.25,0.275},
xticklabels={0.025,0.050,0.075,0.100,0.125,0.150,0.175,0.200,0.225,0.250,0.275},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-4144.3, ymax=6026.3,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0.05,5564)
--(axis cs:0.05,4412)
--(axis cs:0.1,2487)
--(axis cs:0.15,931)
--(axis cs:0.2,162)
--(axis cs:0.25,109)
--(axis cs:0.25,585)
--(axis cs:0.25,585)
--(axis cs:0.2,1202)
--(axis cs:0.15,2587)
--(axis cs:0.1,4195)
--(axis cs:0.05,5564)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0.05,5280)
--(axis cs:0.05,1868)
--(axis cs:0.1,307)
--(axis cs:0.15,41)
--(axis cs:0.2,-72)
--(axis cs:0.25,-661)
--(axis cs:0.25,-165)
--(axis cs:0.25,-165)
--(axis cs:0.2,76)
--(axis cs:0.15,495)
--(axis cs:0.1,1795)
--(axis cs:0.05,5280)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0.05,4449)
--(axis cs:0.05,2927)
--(axis cs:0.1,-228)
--(axis cs:0.15,-1308)
--(axis cs:0.2,-1851)
--(axis cs:0.25,-2152)
--(axis cs:0.25,-648)
--(axis cs:0.25,-648)
--(axis cs:0.2,-1403)
--(axis cs:0.15,-436)
--(axis cs:0.1,-92)
--(axis cs:0.05,4449)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0.05,2530)
--(axis cs:0.05,2098)
--(axis cs:0.1,-1040)
--(axis cs:0.15,-3152)
--(axis cs:0.2,-3682)
--(axis cs:0.25,-3372)
--(axis cs:0.25,-2444)
--(axis cs:0.25,-2444)
--(axis cs:0.2,-2416)
--(axis cs:0.15,-2008)
--(axis cs:0.1,-464)
--(axis cs:0.05,2530)
--cycle;

\addplot [color1, mark=square*, mark size=3.5, mark options={solid}]
table {%
0.05 4988
0.1 3341
0.15 1759
0.2 682
0.25 347
};
\addlegendentry{MaxDiff}
\addplot [color2, mark=triangle*, mark size=3.5, mark options={solid,rotate=180}]
table {%
0.05 3574
0.1 1051
0.15 268
0.2 2
0.25 -413
};
\addlegendentry{Robust Sarsa}
\addplot [color3, mark=diamond*, mark size=3.5, mark options={solid}]
table {%
0.05 3688
0.1 -160
0.15 -872
0.2 -1627
0.25 -1400
};
\addlegendentry{SA-RL}
\addplot [color4, mark=pentagon*, mark size=3.5, mark options={solid}]
table {%
0.05 2314
0.1 -752
0.15 -2580
0.2 -3049
0.25 -2908
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/ppo_hopper.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=0.003, xmax=0.157,
scaled ticks=false,
xtick={0.02,0.04,0.06,0.08,0.10,0.12,0.14},
xticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14},
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=-372.35, ymax=3903.35,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0.01,3709)
--(axis cs:0.01,2421)
--(axis cs:0.05,1357)
--(axis cs:0.075,755)
--(axis cs:0.1,925)
--(axis cs:0.15,375)
--(axis cs:0.15,1425)
--(axis cs:0.15,1425)
--(axis cs:0.1,1955)
--(axis cs:0.075,2065)
--(axis cs:0.05,2877)
--(axis cs:0.01,3709)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0.01,3541)
--(axis cs:0.01,3119)
--(axis cs:0.05,3254)
--(axis cs:0.075,556)
--(axis cs:0.1,-178)
--(axis cs:0.15,-93)
--(axis cs:0.15,1299)
--(axis cs:0.15,1299)
--(axis cs:0.1,1458)
--(axis cs:0.075,1032)
--(axis cs:0.05,3432)
--(axis cs:0.01,3541)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0.01,3622)
--(axis cs:0.01,2596)
--(axis cs:0.05,699)
--(axis cs:0.075,627)
--(axis cs:0.1,251)
--(axis cs:0.15,86)
--(axis cs:0.15,88)
--(axis cs:0.15,88)
--(axis cs:0.1,469)
--(axis cs:0.075,645)
--(axis cs:0.05,833)
--(axis cs:0.01,3622)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0.01,3340)
--(axis cs:0.01,2718)
--(axis cs:0.05,146)
--(axis cs:0.075,24)
--(axis cs:0.1,-12)
--(axis cs:0.15,48)
--(axis cs:0.15,84)
--(axis cs:0.15,84)
--(axis cs:0.1,196)
--(axis cs:0.075,296)
--(axis cs:0.05,340)
--(axis cs:0.01,3340)
--cycle;

\addplot [color1, mark=square*, mark size=3.5, mark options={solid}]
table {%
0.01 3065
0.05 2117
0.075 1410
0.1 1440
0.15 900
};
\addlegendentry{MaxDiff}
\addplot [color2, mark=triangle*, mark size=3.5, mark options={solid,rotate=180}]
table {%
0.01 3330
0.05 3343
0.075 794
0.1 640
0.15 603
};
\addlegendentry{Robust Sarsa}
\addplot [color3, mark=diamond*, mark size=3.5, mark options={solid}]
table {%
0.01 3109
0.05 766
0.075 636
0.1 360
0.15 87
};
\addlegendentry{SA-RL}
\addplot [color4, mark=pentagon*, mark size=3.5, mark options={solid}]
table {%
0.01 3029
0.05 243
0.075 160
0.1 92
0.15 66
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}


==> figures/ppo_walker.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.729411764705882,0.333333333333333,0.827450980392157}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color4}{rgb}{0.8,0.270588235294118,0}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \mathrm{\epsilon}\)},
xmajorgrids,
xmin=0.003, xmax=0.157,
scaled ticks=false,
xtick={0.02,0.04,0.06,0.08,0.10,0.12,0.14},
xticklabels={0.02,0.04,0.06,0.08,0.10,0.12,0.14},
xtick style={color=white!15!black},
y grid style={white},
ylabel={Average Return},
ymajorgrids,
ymin=61.95, ymax=5453.05,
ytick style={color=white!15!black}
]
\path [draw=color1, fill=color1, opacity=0.2, line width=0.12pt]
(axis cs:0.01,4796)
--(axis cs:0.01,4330)
--(axis cs:0.05,1598)
--(axis cs:0.075,1307)
--(axis cs:0.1,1061)
--(axis cs:0.15,413)
--(axis cs:0.15,1175)
--(axis cs:0.15,1175)
--(axis cs:0.1,3631)
--(axis cs:0.075,3287)
--(axis cs:0.05,4140)
--(axis cs:0.01,4796)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, line width=0.12pt]
(axis cs:0.01,4895)
--(axis cs:0.01,4101)
--(axis cs:0.05,682)
--(axis cs:0.075,307)
--(axis cs:0.1,438)
--(axis cs:0.15,833)
--(axis cs:0.15,1247)
--(axis cs:0.15,1247)
--(axis cs:0.1,1698)
--(axis cs:0.075,2287)
--(axis cs:0.05,1990)
--(axis cs:0.01,4895)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2, line width=0.12pt]
(axis cs:0.01,5208)
--(axis cs:0.01,3684)
--(axis cs:0.05,570)
--(axis cs:0.075,903)
--(axis cs:0.1,862)
--(axis cs:0.15,828)
--(axis cs:0.15,920)
--(axis cs:0.15,920)
--(axis cs:0.1,924)
--(axis cs:0.075,977)
--(axis cs:0.05,1602)
--(axis cs:0.01,5208)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2, line width=0.12pt]
(axis cs:0.01,4665)
--(axis cs:0.01,4113)
--(axis cs:0.05,674)
--(axis cs:0.075,330)
--(axis cs:0.1,352)
--(axis cs:0.15,508)
--(axis cs:0.15,702)
--(axis cs:0.15,702)
--(axis cs:0.1,896)
--(axis cs:0.075,1176)
--(axis cs:0.05,934)
--(axis cs:0.01,4665)
--cycle;

\addplot [color1, mark=square*, mark size=3.5, mark options={solid}]
table {%
0.01 4563
0.05 2869
0.075 2297
0.1 2346
0.15 794
};
\addlegendentry{MaxDiff}
\addplot [color2, mark=triangle*, mark size=3.5, mark options={solid,rotate=180}]
table {%
0.01 4498
0.05 1336
0.075 1297
0.1 1068
0.15 1040
};
\addlegendentry{Robust Sarsa}
\addplot [color3, mark=diamond*, mark size=3.5, mark options={solid}]
table {%
0.01 4446
0.05 1086
0.075 940
0.1 893
0.15 874
};
\addlegendentry{SA-RL}
\addplot [color4, mark=pentagon*, mark size=3.5, mark options={solid}]
table {%
0.01 4389
0.05 804
0.075 753
0.1 624
0.15 605
};
\addlegendentry{PA-AD}
\end{axis}

\end{tikzpicture}

